Bottom-Up FPGA Reconfigurable Accelerator Overlay Generation

Programmable FPGA overlays run new workloads without re-synthesis, yet they pay twice. An overlay adds a second layer of programmability on top of the FPGA's own overhead. Moreover, overlay generators usually start from a regular template, so they spend logic on switches and links that the workloads never use, and they close timing at low clocks. We present a flow that instead grows an overlay bottom-up from the dataflow graphs of the workloads it must run. The flow clusters workloads by structural similarity, ranks shared slots with spectral descriptors of each operation's surroundings, and adds only the units and links a workload lacks. It builds every unit on native hard blocks, with their internal pipeline registers, dual-ported memories and double-pumped DSPs, and it uses fixed-function engines where wider data types exceed the overlay's 16-bit lanes. Workloads then switch by configuration alone. On an AMD VCK5000, across 17 workloads from three suites and against OverGen rebuilt for the same board, our images run at 250-400 MHz instead of 35-50 MHz. As a result, they are 9.52-10.33x faster in geometric mean, and up to 36.97x, while using 19.4-22.1x less of the FPGA and 9.67-10.51x less estimated board energy.

==> Figures/automatic-flow.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    x=1cm,y=1cm,
    grBlock/.append style={font=\sffamily\fontsize{7}{8}\selectfont,inner sep=1.5pt},
    grTitle/.append style={font=\sffamily\fontsize{7}{8.5}\selectfont\bfseries},
    grNote/.append style={font=\sffamily\fontsize{6.5}{7.5}\selectfont,inner sep=1pt},
    grArrow/.append style={-{Latex[length=1.1mm]}},
    half/.style={minimum width=2.1cm,text width=2.04cm,minimum height=6.2mm},
    wide/.style={minimum width=3.7cm,text width=3.62cm,minimum height=6.2mm}
  ]

    \path[pattern=north east lines,pattern color=grBlue] (0,.42) rectangle (.16,.6);
    \node[grTitle,anchor=west] at (.2,.51) {(a) Compiler-generated compute};
    \path[pattern=dots,pattern color=grOrange] (4.6,.42) rectangle (4.76,.6);
    \node[grTitle,anchor=west] at (4.8,.51) {(b) System generation};

    \node[grInput,half] (dfgin) at (1.05,0) {Native DFGs};
    \node[grInput,half] (c) at (3.4,0) {Supported C};
    \node[grNative,half] (admit) at (1.05,-.75) {Validate\\ops, memory};
    \node[grNative,half] (graphs) at (3.4,-.75) {ClangIR, MLIR\\$\to$ source DFGs};
    \node[grNative,half] (growth) at (1.05,-1.5) {\textbf{Graph growth}\\modes, banks};
    \node[grTyped,half] (typed) at (3.4,-1.5) {\textbf{Typed lowering}\\sharing, alignment};
    \node[grNative,half] (nativeRTL) at (1.05,-2.25) {Programmable\\graph RTL};
    \node[grTyped,half] (typedRTL) at (3.4,-2.25) {Pipeline RTL\\+ optional FIFO};

    \node[grSystem,wide] (groups) at (6.45,0) {\textbf{Select workload set}\\given, or cosine groups and costs};
    \node[grInput,wide] (defs) at (6.45,-.75) {Engines, microprograms,\\admitted graph RTL from (a)};
    \node[grSystem,wide] (backends) at (6.45,-1.5) {\textbf{Backend and memory wrapper}\\composition, layouts, adapters};
    \node[grSystem,wide] (systemRTL) at (6.45,-2.25) {\textbf{System RTL} for the set};

    \node[grBlock,minimum width=8.3cm,text width=8.2cm] (build) at (4.15,-3.05) {Functional checks, RTL simulation $\to$ FPGA implementation:\\image, timing and resource reports};
    \node[grNote] at (4.15,-3.55) {Dashed: supplied inputs. Solid: transformations or generated outputs.};

    \draw[grArrow] (dfgin) -- (admit);
    \draw[grArrow] (admit) -- (growth);
    \draw[grArrow] (growth) -- (nativeRTL);
    \draw[grArrow] (c) -- (graphs);
    \draw[grArrow] (graphs) -- (typed);
    \draw[grArrow] (graphs.south west) -- (growth.north east);
    \draw[grArrow] (typed) -- (typedRTL);
    \draw[grArrow] (groups.east) -- (8.44,0) -- (8.44,-1.5) -- (backends.east);
    \draw[grArrow] (defs) -- (backends);
    \draw[grArrow] (backends) -- (systemRTL);
    \foreach \n in {nativeRTL,typedRTL,systemRTL} {
      \draw[grArrow] (\n.south) -- (\n.south |- build.north);
    }

  \end{tikzpicture}%
  }
  \caption{Compiler and system-generation flow.}
  \label{fig:automatic-flow}
\end{figure}

==> Figures/background-dfgs.tex <==
\begin{figure}[t]
  \centering
  \definecolor{dfgBlue}{HTML}{0072B2}%
  \definecolor{dfgOrange}{HTML}{D55E00}%
  \definecolor{dfgTeal}{HTML}{009E73}%
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9}\selectfont,
    flow/.style={-{Latex[length=1.4mm]},draw=black!80,line width=.65pt},
    external/.style={-{Latex[length=1.mm]},draw=black!60,densely dotted,line width=.6pt},
    reuse/.style={flow,draw=dfgOrange,dashed,line width=.85pt},
    panel/.style={rounded corners=2pt,line width=.6pt},
    head/.style={font=\sffamily\fontsize{8}{9}\selectfont\bfseries,inner sep=1pt},
    note/.style={inner sep=1pt},
    vertex label/.style={font=\sffamily\fontsize{8}{9}\selectfont,inner sep=0pt},
    op/.style={draw=black!70,minimum size=4.5mm,inner sep=0pt,label distance=1pt},
    mul/.style={op,circle,fill=dfgBlue!12},
    add/.style={op,rectangle,rounded corners=1pt,fill=dfgTeal!16}
  ]

    \draw[panel,draw=dfgBlue!75!black,fill=dfgBlue!3] (0,1.2) rectangle (4.05,3);
    \draw[panel,draw=dfgOrange!80!black,fill=dfgOrange!3] (4.35,1.2) rectangle (8.4,3);
    \node[head] at (2.03,2.8) {$G_{\mathrm{path}}:\ z=q+d$};
    \node[head] at (6.38,2.8) {$G_{\mathrm{reuse}}:\ y=q+p$};

    \node[mul,label={[vertex label]below left:$v_1$}] (p1) at (.60,2) {$\times$};
    \node[mul,label={[vertex label]below left:$v_2$}] (p2) at (1.95,2) {$\times$};
    \node[add,label={[vertex label]below left:$v_3$}] (p3) at (3.30,2) {$+$};

    \draw[flow] (p1) -- node[above,inner sep=1pt] {$p$} (p2);
    \draw[flow] (p2) -- node[above,inner sep=1pt] {$q$} (p3);

    \node[note] (pab) at (.60,2.60) {$a,b$};
    \node[note] (pc) at (1.95,2.60) {$c$};
    \node[note] (pd) at (3.30,2.60) {$d$};
    \node[note] (pz) at (3.88,2) {$z$};

    \draw[external] (pab) -- (p1);
    \draw[external] (pc) -- (p2);
    \draw[external] (pd) -- (p3);
    \draw[external] (p3) -- (pz);

    \node[note] at (2.025,1.45) {$v_1\rightarrow v_2\rightarrow v_3$};

    \node[mul,label={[vertex label]below left:$v_1$}] (r1) at (4.95,2) {$\times$};
    \node[mul,label={[vertex label]below left:$v_2$}] (r2) at (6.30,2) {$\times$};
    \node[add,label={[vertex label]below left:$v_3$}] (r3) at (7.65,2) {$+$};

    \draw[flow] (r1) -- node[above,inner sep=1pt] {$p$} (r2);
    \draw[flow] (r2) -- node[above,inner sep=1pt] {$q$} (r3);
    \draw[reuse] (r1.south) -- (4.95,1.35) -- node[above,inner sep=1pt] {reuse $p$} (7.65,1.35) -- (r3.south);

    \node[note] (rab) at (4.95,2.60) {$a,b$};
    \node[note] (rc) at (6.30,2.60) {$c$};
    \node[note] (ry) at (8.23,2) {$y$};

    \draw[external] (rab) -- (r1);
    \draw[external] (rc) -- (r2);
    \draw[external] (r3) -- (ry);

  \end{tikzpicture}%
  }
  \caption{DFGs of \texttt{path} and \texttt{reuse} workloads.}
  \Description{Both DFGs compute p equals a times b and q equals p times c, using two multiplications and one addition. The path adds an external d to q. The reuse graph adds p to q, introducing a direct edge from the first multiplication to the addition. Both operation-count vectors are (2,1) and have cosine similarity one. Multiplications are blue circles and additions are green squares.}
  \label{fig:background-dfgs}
\end{figure}

==> Figures/buffered-memory-flow.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[grcFigure,font=\sffamily\fontsize{7}{8}\selectfont]

    \node[grcBlock,minimum width=.65cm,minimum height=2.95cm] (ddr) at (.45,1.9) {};
    \node[grcNote,rotate=90] at (.45,1.9) {External DDR};

    \node[grcMemory,minimum width=.65cm,minimum height=2.95cm] (scratch) at (7.95,1.9) {};
    \node[grcNote,rotate=90] at (7.95,1.9) {UltraRAM scratchpad};

    \node[grcNative,text width=2.15cm] (read) at (2.25,3.05) {\textbf{1 Burst reads}\\$\leq$16 $\times$ 256 words};
    \node[grcMemory,text width=1.48cm] (infifo) at (4.65,3.05) {Input FIFO\\$512\times64$};
    \node[grcNative,text width=1.18cm] (loader) at (6.45,3.05) {Loader};

    \draw[grcArrow] (.775,3.05) -- (read);
    \draw[grcArrow] (read) -- (infifo);
    \draw[grcArrow] (infifo) -- (loader);
    \draw[grcArrow] (loader) -- (7.625,3.05);

    \node[grcSystem,text width=2.05cm] (engine) at (2.25,2.3) {\textbf{2a} Engine or\\executor};
    \node[grcSystem,text width=3cm] (server) at (5.7,2.3) {Pipelined scratchpad server\\1 request/cycle, in order};

    \draw[grcBoth] (engine) -- (server);
    \draw[grcBoth] (server) -- (7.625,2.3);

    \node[grcTyped,text width=2.05cm] (vision) at (2.25,1.55) {\textbf{2b} Graph core\\frame overlap};
    \node[grcMemory,text width=1.48cm] (banks) at (4.65,1.55) {Local banks\\opt.\ window};
    \node[grcTyped,text width=1.18cm] (tile) at (6.45,1.55) {Tile\\fill/fetch};

    \draw[grcBoth] (vision) -- (banks);
    \draw[grcBoth] (banks) -- (tile);
    \draw[grcBoth] (tile) -- (7.625,1.55);

    \node[grcNative,text width=2.05cm] (write) at (2.25,.8) {\textbf{3 Burst writes}};
    \node[grcMemory,text width=1.48cm] (outfifo) at (4.65,.8) {Output FIFO\\$512\times64$};
    \node[grcNative,text width=1.18cm] (reader) at (6.45,.8) {Output\\reader};

    \draw[grcArrow] (7.625,.8) -- (reader);
    \draw[grcArrow] (reader) -- (outfifo);
    \draw[grcArrow] (outfifo) -- (write);
    \draw[grcArrow] (write) -- (.775,.8);

    \node[grcNote] at (4.2,.08) {Phases 1--3 run in sequence; FIFOs decouple transfers within a phase.\\The mode selects the transfer regions and the compute configuration.};

  \end{tikzpicture}%
  }
  \caption{Memory phases around one scratchpad.}
  \Description{Bulk reads move 64-bit words from DDR through a 512 by 64-bit input FIFO into one private UltraRAM scratchpad, with at most 16 bursts in flight and 256 words per burst. Compute uses either an engine or microprogram executor with an ordered pipelined scratchpad server, or a restricted graph core with local banks and streamed tile transfers. Bulk stores reverse the direction through an output reader, a 512 by 64-bit FIFO, and burst writes. The three phases do not overlap.}
  \label{fig:buffered-memory-flow}
\end{figure}

==> Figures/flow-overview.tex <==
\begin{figure*}[t]
  \centering
  \definecolor{grInputBlue}{HTML}{0072B2}
  \definecolor{grGroupOrange}{HTML}{D55E00}
  \definecolor{grNativePurple}{HTML}{8064A2}
  \definecolor{grModeTeal}{HTML}{009E73}
  \definecolor{grGrey}{HTML}{6E6E6E}
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9}\selectfont,
    stepArrow/.style={-{Latex[length=2mm]},draw=black!55,line width=1pt},
    panel/.style={rounded corners=3pt,line width=.6pt},
    title/.style={font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries,anchor=north},
    note/.style={font=\sffamily\fontsize{6.3}{7.3}\selectfont,align=center,text=black!75},
    op/.style={circle,draw=black!70,fill=white,minimum size=4.3mm,inner sep=0pt,font=\sffamily\fontsize{7.5}{8}\selectfont},
    dot/.style={circle,inner sep=0pt,minimum size=1.7mm},
    eA/.style={-{Latex[length=1.3mm]},draw=grInputBlue,line width=.7pt},
    eB/.style={-{Latex[length=1.3mm]},draw=grGroupOrange,line width=.7pt},
    eN/.style={-{Latex[length=1.3mm]},draw=grGrey,line width=.6pt},
    tok/.style={draw=black!40,rounded corners=2pt,fill=white,inner sep=2pt,font=\sffamily\bfseries\fontsize{7}{8}\selectfont}
  ]
    \foreach \x/\c in {0/grInputBlue,3.55/grGroupOrange,7.1/grGrey,10.65/grNativePurple,14.2/grModeTeal} {
      \draw[panel,draw=\c!70!black,fill=\c!5] (\x,0) rectangle (\x+3.3,3.0);
    }
    \foreach \x in {3.3,6.85,10.4,13.95} { \draw[stepArrow] (\x+.02,1.5) -- (\x+.23,1.5); }

    \node[title] at (1.65,2.9) {1\enspace Workloads};
    \node[title] at (5.2,2.9) {2\enspace Group by structure};
    \node[title] at (8.75,2.9) {3\enspace Grow the overlay};
    \node[title] at (12.3,2.9) {4\enspace Map to hard blocks};
    \node[title] at (15.85,2.9) {5\enspace Switch modes};

    \node[note] at (1.65,2.38) {C via MLIR $\to$ dataflow graphs};
    \begin{scope}[shift={(.25,.55)}]
      \node[op] (a1) at (0,1.25) {$\times$}; \node[op] (a2) at (.7,1.25) {$\times$}; \node[op] (a3) at (.35,.55) {$+$};
      \draw[eA] (a1) -- (a3); \draw[eA] (a2) -- (a3);
      \node[note,text=grInputBlue] at (.35,0) {A: $ab{+}cd$};
      \node[op] (b1) at (1.35,1.25) {$\times$}; \node[op] (b2) at (1.75,.9) {$+$}; \node[op] (b3) at (2.15,.55) {$\times$};
      \draw[eB] (b1) -- (b2); \draw[eB] (b2) -- (b3);
      \node[note,text=grGroupOrange] at (1.75,0) {B: $(ab{+}c)d$};
      \node[note] at (2.75,.9) {C, D,\\\ldots};
    \end{scope}

    \node[note] at (5.2,2.38) {similar graphs share one overlay};
    \draw[grGroupOrange!70!black,dashed,rounded corners=5pt,fill=grGroupOrange!10] (3.85,1.1) rectangle (5.05,1.95);
    \draw[black!45,dashed,rounded corners=5pt,fill=black!4] (5.35,1.1) rectangle (6.55,1.95);
    \node[tok,text=grInputBlue] at (4.2,1.52) {A}; \node[tok,text=grGroupOrange] at (4.7,1.52) {B};
    \node[tok] at (5.7,1.52) {C}; \node[tok] at (6.2,1.52) {D};
    \node[note] at (5.2,.62) {cosine similarity of\\graph features};

    \node[note] at (8.75,2.38) {reuse slots, add only what is new};
    \begin{scope}[shift={(7.45,.75)}]
      \node[op] (g1) at (0,1.05) {$\times$}; \node[op] (g2) at (.75,1.05) {$\times$}; \node[op] (g3) at (.375,.35) {$+$};
      \draw[eA] (g1) -- (g3); \draw[eA] (g2) -- (g3);
      \node[note] at (.375,-.2) {start: A};
      \draw[stepArrow,line width=.8pt] (1.05,.7) -- (1.45,.7);
      \node[op] (h1) at (1.7,1.05) {$\times$}; \node[op] (h2) at (2.45,1.05) {$\times$}; \node[op] (h3) at (2.075,.35) {$+$};
      \draw[eN] (h1) -- (h3); \draw[eN] (h2) -- (h3);
      \draw[eB,line width=1pt] (h3) to[bend right=35] (h2);
      \node[note] at (2.075,-.2) {+B: 1 new link};
    \end{scope}

    \node[note] at (12.3,2.38) {use their native speed};
    \begin{scope}[shift={(10.95,.55)}]
      \draw[draw=grNativePurple!80!black,fill=grNativePurple!15,rounded corners=1pt] (0,.75) rectangle (1.15,1.45);
      \node[font=\sffamily\bfseries\fontsize{7.5}{8}\selectfont] at (.575,1.27) {DSP};
      \foreach \xx in {.2,.5,.8} { \fill[grNativePurple!80!black] (\xx,.84) rectangle (\xx+.14,1.0); }
      \node[note] at (.575,.4) {run-time op,\\native pipeline};
      \draw[draw=grInputBlue!80!black,fill=grInputBlue!12,rounded corners=1pt] (1.55,.75) rectangle (2.7,1.45);
      \node[font=\sffamily\bfseries\fontsize{7.5}{8}\selectfont] at (2.125,1.1) {RAM};
      \draw[-{Latex[length=1.2mm]},grInputBlue!80!black,line width=.6pt] (1.35,1.25) -- (1.55,1.25);
      \draw[-{Latex[length=1.2mm]},grInputBlue!80!black,line width=.6pt] (1.35,.95) -- (1.55,.95);
      \node[note] at (2.125,.4) {dual port,\\$2\times$ clock};
    \end{scope}

    \node[note] at (15.85,2.38) {one image runs every workload};
    \begin{scope}[shift={(14.55,.62)}]
      \draw[draw=grModeTeal!75!black,fill=white,rounded corners=2pt,line width=.8pt] (0,0) rectangle (1.55,1.5);
      \foreach \yy in {.25,.55,.85,1.15} { \draw[grModeTeal!75!black,line width=.6pt] (-.12,\yy) -- (0,\yy); \draw[grModeTeal!75!black,line width=.6pt] (1.55,\yy) -- (1.67,\yy); }
      \node[op,minimum size=3.6mm] (m1) at (.4,1.05) {$\times$}; \node[op,minimum size=3.6mm] (m2) at (1.15,1.05) {$\times$}; \node[op,minimum size=3.6mm] (m3) at (.775,.42) {$+$};
      \draw[eN] (m1) -- (m3); \draw[eN] (m2) -- (m3); \draw[eN] (m3) to[bend right=35] (m2);
      \node[note] at (.775,-.22) {FPGA image};
      \node[tok,text=grInputBlue] at (2.25,1.05) {A};
      \node[tok,text=grGroupOrange] at (2.25,.55) {B};
      \node[note] at (2.25,1.45) {mode};
      \node[note] at (2.12,-.22) {no re-synthesis};
    \end{scope}

  \end{tikzpicture}%
  }
  \caption{Overview of our flow: group, grow, map to hard blocks, and switch modes.}
  \Description{Five panels. Workloads become dataflow graphs; a reduction A and a chain B are shown. Structurally similar graphs are grouped, so A and B share an overlay while C and D form another group. The overlay grows from A's graph; adding B reuses all three slots and adds a single link. Slots are built on native DSP blocks with their internal pipeline and on memories used with both ports and a doubled clock. One implemented FPGA image then runs A or B by selecting a mode, with no re-synthesis.}
  \label{fig:flow-overview}
\end{figure*}


==> Figures/fpga-overlay-background.tex <==
\begin{figure}[t]
  \centering
  \definecolor{grLogicBlue}{HTML}{0072B2}
  \definecolor{grDSPPurple}{HTML}{8064A2}
  \definecolor{grMemoryTeal}{HTML}{009E73}
  \definecolor{grModeOrange}{HTML}{D55E00}
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9}\selectfont,
    flow/.style={-{Latex[length=1.5mm]},draw=black!75,line width=.65pt},
    buildflow/.style={flow,draw=grLogicBlue},
    modeflow/.style={flow,draw=grModeOrange,dashed},
    panel/.style={draw=black!55,fill=black!1,rounded corners=2pt,line width=.6pt},
    title/.style={font=\sffamily\fontsize{9}{10}\selectfont\bfseries},
    subhead/.style={font=\sffamily\fontsize{8}{9}\selectfont\bfseries},
    note/.style={align=center,inner sep=1pt},
    block/.style={draw,fill=white,align=center,minimum height=4.3mm,inner sep=1.5pt},
    reg/.style={draw,fill=white,minimum width=4mm,minimum height=4.3mm,inner sep=0pt},
    stage/.style={draw,rounded corners=1.5pt,align=center,minimum height=4.8mm,inner sep=2pt}
  ]

    \draw[panel] (8.2,0.35) rectangle (16.8,2.1);

    \node[subhead,align=left,anchor=west,inner sep=1pt] at (8.4,1.75) {Build\\hardware};

    \node[stage,draw=grLogicBlue!75!black,fill=grLogicBlue!7,minimum width=1.1cm] (rtl) at (10.55,1.75) {Overlay RTL};
    \node[stage,draw=grLogicBlue!75!black,fill=grLogicBlue!7,minimum width=2cm] (impl) at (12.7,1.75) {Synthesis, P\&R};
    \node[stage,draw=grLogicBlue!75!black,fill=grLogicBlue!7,minimum width=1.45cm] (image) at (14.9,1.75) {FPGA image};

    \draw[buildflow] (rtl) -- (impl);
    \draw[buildflow] (impl) -- (image);

    \draw[dashed,black!35] (8.4,1.35) -- (16.6,1.35);

    \node[subhead,align=left,anchor=west,inner sep=1pt] at (8.4,1) {Invoke\\workload};

    \node[stage,draw=grModeOrange!80!black,fill=grModeOrange!7,minimum width=1.8cm] (mode) at (10.7,1) {Select workload};
    \node[stage,draw=grMemoryTeal!75!black,fill=grMemoryTeal!7,minimum width=3cm] (overlay) at (14.9,1) {Implemented overlay};

    \draw[modeflow] (mode.east) -- node[above,note] {controls} (overlay.west);
    \draw[buildflow] (image.south) -- (image.south |- overlay.north);

    \node[note] at (12.85,0.5) {Fixed resources, with controls selected by workload mode.};

  \end{tikzpicture}%
  }

  \caption{Our deployment flow.}
  \Description{The figure shows that hardware synthesis, placement, routing, and FPGA image generation are separated from workload invocation. A workload mode selects controls within the overlay that are implemented.}
  \label{fig:fpga-overlay-background}
\end{figure}

==> Figures/graph-fourier-example.tex <==
\begin{figure}[t]
  \centering
  \definecolor{gfBlue}{HTML}{0072B2}%
  \definecolor{gfOrange}{HTML}{D55E00}%
  \definecolor{gfTeal}{HTML}{009E73}%
  \definecolor{gfPurple}{HTML}{8064A2}%
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9}\selectfont,
    panel/.style={rounded corners=2pt,line width=.6pt},
    head/.style={font=\sffamily\fontsize{8}{9}\selectfont\bfseries,inner sep=1pt},
    note/.style={inner sep=1pt},
    signal/.style={circle,draw=black!65,minimum size=5.5mm,inner sep=0pt},
    addsignal/.style={signal,rectangle,rounded corners=1pt},
    link/.style={draw=black!75,line width=.65pt}
  ]

    \node[head] at (4.2,4.75) {Fourier modes of $G_{\mathrm{path}}$};

    \draw[panel,draw=gfBlue!80!black,fill=gfBlue!4] (0,2.7) rectangle (2.7,4.45);
    \draw[panel,draw=gfOrange!80!black,fill=gfOrange!4] (2.85,2.7) rectangle (5.55,4.45);
    \draw[panel,draw=gfTeal!80!black,fill=gfTeal!4] (5.7,2.7) rectangle (8.4,4.45);

    \node[head] at (1.35,4.22) {$\lambda_0=0$};
    \node[head] at (4.2,4.22) {$\lambda_1=1$};
    \node[head] at (7.05,4.22) {$\lambda_2=3$};

    \node[note] at (1.35,3.87) {$u_0=(1,1,1)^{\mathsf T}/\sqrt{3}$};
    \node[note] at (4.2,3.87) {$u_1=(1,0,-1)^{\mathsf T}/\sqrt{2}$};
    \node[note] at (7.05,3.87) {$u_2=(1,-2,1)^{\mathsf T}/\sqrt{6}$};

    \foreach \offset in {0,2.85,5.7} {
      \draw[black!35] (\offset+.42,3.3) -- (\offset+2.28,3.3);
      \node[note] at (\offset+.2,3.3) {$0$};

      \foreach \x/\vertex in {.55/v_1,1.35/v_2,2.15/v_3} {
        \fill[black!50] (\offset+\x,3.3) circle (.8pt);
        \node[note] at (\offset+\x,2.9) {$\vertex$};
      }
    }

    \foreach \x in {.55,1.35,2.15} {
      \draw[gfBlue,line width=.8pt] (\x,3.3) -- (\x,{3.3+.5/sqrt(6)});
      \fill[gfBlue] (\x,{3.3+.5/sqrt(6)}) circle (1.6pt);
    }

    \foreach \x/\value in {3.4/1,4.2/0,5/-1} {
      \pgfmathsetmacro{\stemHeight}{3.3+.5*\value/(sqrt(2)*sqrt(2))}
      \draw[gfOrange,line width=.8pt] (\x,3.3) -- (\x,\stemHeight);
      \fill[gfOrange] (\x-.055,\stemHeight-.055) rectangle (\x+.055,\stemHeight+.055);
    }

    \foreach \x/\value in {6.25/0.5,7.05/-1,7.85/0.5} {
      \pgfmathsetmacro{\stemHeight}{3.3+.5*\value/sqrt(12)}
      \draw[gfTeal!85!black,line width=.8pt] (\x,3.3) -- (\x,\stemHeight);
      \fill[gfTeal!85!black] (\x,\stemHeight+.085) -- (\x-.06,\stemHeight-.04) -- (\x+.06,\stemHeight-.04) -- cycle;
    }

    \node[note] at (4.2,2.5) {Addition tag $\mathbf{x}=(0,0,1)^{\mathsf T}$; heat diffusion model at $t=\ln 2$};

    \draw[panel,draw=gfBlue!80!black,fill=gfBlue!3] (0,0.8) rectangle (4.05,2.29);
    \draw[panel,draw=gfOrange!80!black,fill=gfOrange!3] (4.35,0.8) rectangle (8.4,2.29);

    \node[head] at (2.03,2.1) {$G_{\mathrm{path}}:\ \lambda=(0,1,3)$};
    \node[head] at (6.38,2.1) {$G_{\mathrm{reuse}}:\ \lambda=(0,3,3)$};

    \node[signal,fill=gfPurple!12] (p1) at (0.65,1.6) {$\tfrac{5}{48}$};
    \node[signal,fill=gfPurple!30] (p2) at (2.03,1.6) {$\tfrac{7}{24}$};
    \node[addsignal,fill=gfPurple!55] (p3) at (3.4,1.6) {$\tfrac{29}{48}$};

    \draw[link] (p1) -- (p2);
    \draw[link] (p2) -- (p3);

    \node[signal,fill=gfPurple!30] (r1) at (5,1.6) {$\tfrac{7}{24}$};
    \node[signal,fill=gfPurple!30] (r2) at (6.38,1.6) {$\tfrac{7}{24}$};
    \node[addsignal,fill=gfPurple!42] (r3) at (7.75,1.6) {$\tfrac{5}{12}$};

    \draw[link] (r1) -- (r2);
    \draw[link] (r2) -- (r3);
    \draw[link,draw=gfOrange,dashed,line width=.85pt] (r1.south) -- (5,1) -- (7.75,1) -- (r3.south);

    \foreach \x/\vertex in {.65/v_1,2.025/v_2,3.4/v_3,5/v_1,6.375/v_2,7.75/v_3} {
      \node[note] at (\x-.27,1.2) {$\vertex$};
    }

  \end{tikzpicture}%
  }
  \caption{Fourier modes and addition tags after applying the heat diffusion model.}
  \Description{The top row shows the three orthonormal path modes with eigenvalues zero, one, and three, using circle, square, and triangle stem markers on a common scale. Both graphs start with addition tag (0,0,1). At diffusion scale ln(2), the path gives (5/48,7/24,29/48), while the reuse graph gives (7/24,7/24,5/12). The reuse graph has eigenvalues zero, three, and three. The lower undirected links show the connections used for this illustrative analysis.}
  \label{fig:graph-fourier-example}
\end{figure}

==> Figures/native-memory.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[grcFigure,font=\sffamily\fontsize{7}{8}\selectfont]

    \node[grcTitle,anchor=west] at (0,5.05) {(a) Native storage};
    \node[grcTitle,anchor=west] at (4.3,5.05) {(b) Example of word reuse};

    \node[grcInput,text width=3.85cm,minimum height=4.5mm] (logical) at (2.05,4.5) {Array base + requested word index};
    \node[grcMemory,text width=3.85cm] (mapping) at (2.05,3.65) {Consecutive word addresses\\use each bank in turn, then\\continue at the next row};

    \node[grcMemory,text width=1.8cm] (bram) at (.95,2.15) {\textbf{RAMB36E5}\\$512\times72$\\Read A; write B\\Output reg. on};
    \node[grcSystem,text width=1.8cm] (uram) at (3.15,2.15) {\textbf{URAM288E5}\\$4096\times72$\\A: read/write\\Output reg. on};
    \node[grcNote] at (2.05,2.15) {or};

    \node[grcMemory,text width=3.85cm] (word) at (2.05,.8) {Four 16-bit lanes (64 bits)\\in a 72-bit native word};

    \draw[grcArrow] (logical) -- (mapping);
    \draw[grcArrow] (mapping.south) -- (2.05,3.02) -| (bram.north);
    \draw[grcArrow] (2.05,3.02) -| (uram.north);
    \draw[grcArrow] (bram.south) -- (.95,1.25) -| (word.north);
    \draw[grcArrow] (uram.south) -- (3.15,1.25) -| (word.north);

    \node[grcNote,text width=4cm] at (2.05,-.05) {Block size and register settings\\are fixed when hardware is built.\\Only the ports used here are shown.};

    \node[grcMemory,text width=3.85cm] (source) at (6.35,4.5) {Local source banks\\Read words into a reuse buffer};

    \draw[draw=grcOrange!75!black,fill=grcOrange!5,rounded corners=2pt] (4.3,3.0) rectangle (8.4,4.05);
    \node[grcNote] at (6.35,3.82) {Retained words (illustrative)};

    \node[grcSystem,minimum width=1.1cm] (w1) at (5.0,3.35) {Word 1};
    \node[grcSystem,minimum width=1.1cm,fill=grcOrange!20] (w2) at (6.35,3.35) {Word 2};
    \node[grcSystem,minimum width=1.1cm] (w3) at (7.7,3.35) {Word 3};

    \draw[grcArrow] (source.south) -- (6.35,4.05);

    \node[grcTyped,text width=1.7cm] (first) at (5.25,2.25) {First frame\\operands};
    \node[grcTyped,text width=1.7cm] (next) at (7.45,2.25) {Next frame\\operands};

    \draw[grcArrow] (w1.south) -- (first.north);
    \draw[grcArrow] (w2.south) -- (first.north);
    \draw[grcArrow] (w2.south) -- (next.north);
    \draw[grcArrow] (w3.south) -- (next.north);

    \node[grcNative,text width=3.85cm] (execute) at (6.35,1.1) {\textbf{Execute supported graph}\\Queues hold waiting operands\\Keep operands and replies ordered};

    \draw[draw=black!75,line width=.6pt] (first.south) -- (5.25,1.78) -- (6.35,1.78);
    \draw[draw=black!75,line width=.6pt] (next.south) -- (7.45,1.78) -- (6.35,1.78);
    \draw[grcArrow] (6.35,1.78) -- (execute.north);

    \node[grcNative,text width=3.85cm] (output) at (6.35,.05) {Results};
    \draw[grcArrow] (execute) -- (output);

    \node[grcNote,text width=4cm] at (6.35,-.40) {Frame overlap requires execution support.};

  \end{tikzpicture}%
  }
  \caption{Native memory using RAMB36E5/URAM288E5~\cite{amd2026am007}.}
  \Description{The left panel distributes consecutive word addresses across banks and rows, using alternative BRAM or UltraRAM configurations with enabled output registers. Four 16-bit lanes occupy 64 bits of a 72-bit native word. The right panel illustrates three retained words without specifying buffer capacity. Word 2 supplies both the first frame and the next frame, illustrating reuse without another read from the source banks. Supported graph execution retains waiting operands in queues and preserves operand and reply ordering. Frame overlap requires support from the execution backend.}
  \label{fig:native-memory}
\end{figure}

==> Figures/native-programmable-fu.tex <==
\begin{figure}[t]
  \centering
  \definecolor{fuBlue}{HTML}{0072B2}
  \definecolor{fuOrange}{HTML}{D55E00}
  \definecolor{fuTeal}{HTML}{009E73}
  \definecolor{fuPurple}{HTML}{8064A2}
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9}\selectfont,
    flow/.style={-{Latex[length=1.3mm]},line width=.65pt},
    control/.style={-{Latex[length=1.2mm]},draw=fuPurple!85!black,dashed,line width=.6pt},
    block/.style={draw=black!65,rounded corners=1pt,fill=black!4,align=center,minimum height=4.5mm,inner sep=2pt},
    reg/.style={draw=black!75,double,double distance=.6pt,fill=white,align=center,minimum height=4.3mm,inner sep=2pt},
    freg/.style={draw=black!65,fill=white,align=center,minimum height=3.6mm,minimum width=5mm,inner sep=1pt,font=\sffamily\fontsize{6.5}{7}\selectfont},
    mux/.style={trapezium,trapezium angle=70,shape border rotate=270,draw=black!70,fill=black!8,minimum width=6.5mm,minimum height=2.6mm,inner sep=0pt},
    note/.style={align=center,inner sep=1pt}
  ]

    \node[note] (args) at (.75,2.2) {$(a_\ell,b_\ell,c_\ell)$};
    \node[block,text width=1.15cm] (operands) at (.75,1.5) {Operand\\selection};
    \node[block,text width=1.15cm,fill=fuTeal!10] (cdelay) at (.75,.52) {Fabric\\C delay};
    \draw[flow] (args) -- (operands);
    \draw[flow,draw=fuTeal!85!black] (operands) -- (cdelay);

    \path[fill=fuPurple!5,draw=fuPurple!60,densely dashed,rounded corners=3pt] (1.55,.02) rectangle (11.0,2.4);
    \node[note,anchor=north east,text=fuPurple!85!black] at (10.95,2.45) {$2\times$ clock (pumped images)};
    \node[block,fill=fuPurple!12] (mmcm) at (5.6,2.66) {In-kernel MMCM: clk and $2\times$clk; phase $\phi$};

    \node[freg] (ra0) at (1.95,1.75) {$\ell_0$};
    \node[freg] (ra1) at (1.95,1.25) {$\ell_1$};
    \draw[draw=black!70,fill=black!8] (2.45,1.85) -- (2.75,1.72) -- (2.75,1.28) -- (2.45,1.15) -- cycle;
    \node[freg] (rc0) at (1.95,.72) {$\ell_0$};
    \node[freg] (rc1) at (1.95,.32) {$\ell_1$};
    \draw[draw=black!70,fill=black!8] (2.45,.82) -- (2.75,.70) -- (2.75,.34) -- (2.45,.22) -- cycle;
    \draw[flow] (operands.east) -- ++(.12,0) |- (ra0.west);
    \draw[flow] (operands.east) -- ++(.12,0) |- (ra1.west);
    \draw[flow,draw=fuTeal!85!black] (cdelay.east) -- ++(.12,0) |- (rc0.west);
    \draw[flow,draw=fuTeal!85!black] (cdelay.east) -- ++(.12,0) |- (rc1.west);
    \draw[flow] (ra0.east) -- (2.45,1.75);
    \draw[flow] (ra1.east) -- (2.45,1.25);
    \draw[flow,draw=fuTeal!85!black] (rc0.east) -- (2.45,.72);
    \draw[flow,draw=fuTeal!85!black] (rc1.east) -- (2.45,.32);
    \draw[control] (mmcm.west) -| (2.6,1.79);
    \draw[control] (2.6,2.2) -- (2.88,2.2) -- (2.88,.95) -- (2.6,.95) -- (2.6,.76);

    \draw[draw=black!65,rounded corners=2pt,line width=.7pt,fill=white] (3.0,.1) rectangle (9.75,2.15);
    \node[note,anchor=north west,font=\sffamily\fontsize{7}{8}\selectfont] at (3.05,2.15) {DSP58: integer mode, registers fixed at build time};

    \node[reg,minimum width=1cm] (ab1) at (3.85,1.42) {A1 / B1};
    \node[block,fill=fuBlue!12,minimum width=4.5mm] (mul) at (5.05,1.62) {$\times$};
    \node[reg,fill=fuBlue!10] (mreg) at (6.2,1.62) {MREG};
    \node[reg,fill=fuOrange!10,minimum width=1.1cm] (ab2) at (5.45,.98) {A2 / B2};
    \node[reg,fill=fuTeal!10] (creg) at (6.2,.52) {CREG};
    \node[block,fill=fuPurple!10] (select) at (7.45,1.42) {Select};
    \node[block,fill=fuPurple!10,minimum width=7mm] (alu) at (8.8,1.42) {ALU};
    \node[reg] (preg) at (8.8,.52) {PREG};

    \draw[flow] (2.75,1.42) -- (ab1.west);
    \draw[flow,draw=fuBlue] (ab1) -- (mul);
    \draw[flow,draw=fuBlue] (mul) -- (mreg);
    \draw[flow,draw=fuBlue] (mreg) -- (select.north west);
    \draw[flow,draw=fuOrange] (ab1) -- (ab2);
    \draw[flow,draw=fuOrange] (ab2) -- (select.south west);
    \draw[flow,draw=fuTeal!85!black] (2.75,.52) -- (creg.west);
    \draw[flow,draw=fuTeal!85!black] (creg) -- (7.45,.52) -- (select.south);
    \draw[flow] (select) -- (alu);
    \draw[flow] (alu) -- (preg);

    \node[freg] (r0) at (10.35,.78) {$\ell_0$};
    \node[freg] (r1) at (10.35,.26) {$\ell_1$};
    \draw[flow] (preg.east) -- ++(.2,0) |- (r0.west);
    \draw[flow] (preg.east) -- ++(.2,0) |- (r1.west);
    \node[note,anchor=west] (out) at (11.1,.52) {Low\\16 bits};
    \draw[flow] (r0.east) -- ++(.15,0) |- (out.west);
    \draw[flow] (r1.east) -- ++(.15,0) |- (out.west);
    \draw[control] (mmcm.east) -| (r0.north);

    \begin{scope}[shift={(0,-.38)}]
      \node[reg,minimum width=5mm,minimum height=3.2mm,inner sep=0pt] at (.3,0) {};
      \node[anchor=west,note] at (.6,0) {DSP pipeline register};
      \node[freg,minimum height=3.2mm,inner sep=0pt] at (3.6,0) {};
      \node[anchor=west,note] at (3.9,0) {fabric register};
      \draw[control] (6.0,0) -- (6.5,0); \node[anchor=west,note] at (6.55,0) {phase $\phi$: lane $\ell_0$ or $\ell_1$};
    \end{scope}

  \end{tikzpicture}%
  }
  \caption{DSP58~\cite{amd2022am004} pipeline registers and double pumping.}
  \Description{Operand selection and a fabric C delay feed one DSP58. Inside it, registers A1/B1, A2/B2, MREG, CREG and PREG are enabled at build time and form the native pipeline. In pumped images the DSP runs on a doubled clock from an in-kernel MMCM: the operands of two lanes are captured by fabric registers, a 2:1 multiplexer driven by the phase signal feeds one lane per half slow cycle, and two phase-enabled registers return the two results to the slow clock, whose low 16 bits form each lane's result.}
  \label{fig:native-programmable-fu}
\end{figure}


==> Figures/overgen-comparison.tex <==
\begin{figure}[t]
  \centering
  \begingroup%
  \newcommand{\GRcompactRuntimeRow}[4]{%
    \begin{scope}[shift={(0,#1)}]
      \pgfmathsetmacro{\GRsuiteEnd}{2.15+4.05*ln(#3)/ln(64)}
      \pgfmathsetmacro{\GRclusterEnd}{2.15+4.05*ln(#4)/ln(64)}
      \path[grcSuite] (2.15,.025) rectangle (\GRsuiteEnd,.115);
      \path[grcCluster] (2.15,-.115) rectangle (\GRclusterEnd,-.025);
      \node[anchor=east,inner sep=0pt] at (2.0,0) {#2};
      \node[grcNumber,anchor=east] at (7.15,0) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill]{#3}};
      \node[grcNumber,anchor=east] at (8.25,0) {\pgfmathprintnumber[fixed,precision=2,fixed zerofill]{#4}};
    \end{scope}
  }%
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[grcFigure]

    \path[grcSuite] (.25,6.96) rectangle (.55,7.16);
    \node[anchor=west,inner sep=1pt] at (.65,7.06) {Our suite image};
    \path[grcCluster] (4.45,6.96) rectangle (4.75,7.16);
    \node[anchor=west,inner sep=1pt] at (4.85,7.06) {Our cluster images};
    \node[grcTitle] at (6.85,6.72) {Suite};
    \node[grcTitle] at (7.95,6.72) {Cluster};

    \foreach \yy in {4.82,2.80,.22,-.16} {
      \path[fill=black!5] (0,\yy-.135) rectangle (8.4,\yy+.135);
    }

    \foreach \tick in {1,2,4,8,16,32,64} {
      \pgfmathsetmacro{\tickX}{2.15+4.05*ln(\tick)/ln(64)}
      \draw[black!14,line width=.3pt] (\tickX,-.32) -- (\tickX,6.38);
      \draw[black!65,line width=.3pt] (\tickX,-.46) -- (\tickX,-.53);
      \node[grcNumber,anchor=north] at (\tickX,-.58) {$\tick\times$};
    }
    \draw[black!75,line width=.5pt] (2.15,-.46) -- (2.15,6.38);
    \draw[black!65,line width=.3pt] (2.15,-.46) -- (6.2,-.46);

    \node[grcTitle,anchor=west] at (0,6.5) {MachSuite};
    \GRcompactRuntimeRow{6.22}{\texttt{stencil-3d}}{6.966957559}{7.035261922}
    \GRcompactRuntimeRow{5.94}{\texttt{stencil-2d}}{8.900833109}{8.989379278}
    \GRcompactRuntimeRow{5.66}{\texttt{gemm}}{5.812408305}{5.870873512}
    \GRcompactRuntimeRow{5.38}{\texttt{crs}}{5.739091318}{5.796982915}
    \GRcompactRuntimeRow{5.10}{\texttt{ellpack}}{5.274369948}{5.329361457}
    \GRcompactRuntimeRow{4.82}{\textbf{MachSuite GM}}{6.420498254}{6.485119441}

    \node[grcTitle,anchor=west] at (0,4.48) {DSP};
    \GRcompactRuntimeRow{4.20}{\texttt{cholesky}}{14.067221570}{17.206893228}
    \GRcompactRuntimeRow{3.92}{\texttt{fft}}{8.405158285}{12.178945217}
    \GRcompactRuntimeRow{3.64}{\texttt{fir}}{26.434761975}{36.971540174}
    \GRcompactRuntimeRow{3.36}{\texttt{solver}}{8.967106790}{6.576158710}
    \GRcompactRuntimeRow{3.08}{\texttt{mm}}{4.752714268}{6.134190360}
    \GRcompactRuntimeRow{2.80}{\textbf{DSP GM}}{10.590213977}{12.559774549}

    \node[grcTitle,anchor=west] at (0,2.46) {Vision};
    \GRcompactRuntimeRow{2.18}{\texttt{acc-sqr}}{9.637835910}{10.061660962}
    \GRcompactRuntimeRow{1.90}{\texttt{acc-weight}}{10.196469087}{11.315448107}
    \GRcompactRuntimeRow{1.62}{\texttt{accumulate}}{9.881155372}{10.315678364}
    \GRcompactRuntimeRow{1.34}{\texttt{bgr2grey}}{15.609173311}{16.295432669}
    \GRcompactRuntimeRow{1.06}{\texttt{blur}}{13.999338568}{14.616534030}
    \GRcompactRuntimeRow{.78}{\texttt{channel-ext}}{14.689336855}{16.305025374}
    \GRcompactRuntimeRow{.50}{\texttt{vecmax}}{9.579609186}{10.630448086}
    \GRcompactRuntimeRow{.22}{\textbf{Vision GM}}{11.691433954}{12.529856075}

    \GRcompactRuntimeRow{-.16}{\textbf{All 17 GM}}{9.520791340}{10.330582383}

    \node[grcNote] at (4.2,-.98) {OverGen time / our time (log; higher is better)};

  \end{tikzpicture}%
  }
  \endgroup
  \caption{Speedup over the correct OverGen configuration.}
  \label{fig:eval-overgen-comparison}
\end{figure}

==> Figures/overlay-shapes.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[font=\sffamily\fontsize{6.5}{7.5}\selectfont,
    edgeA/.style={black!35,line width=.3pt},
    edgeB/.style={black!22,line width=.3pt},
    edgeOn/.style={blue!65!black,line width=.75pt},
    idle/.style={fill=white,draw=black!30,text opacity=.3},
    swn/.style={circle,fill=black!55,inner sep=0pt,minimum size=1.6mm},
    pen/.style={rectangle,draw=black!70,fill=black!12,inner sep=0pt,minimum size=2.2mm},
    fun/.style={rectangle,draw=blue!60!black,fill=blue!25,inner sep=0pt,minimum size=2.2mm},
    spn/.style={regular polygon,regular polygon sides=3,draw=violet!70!black,fill=violet!25,inner sep=0pt,minimum size=2.8mm},
    ldn/.style={circle,draw=orange!80!black,fill=orange!35,inner sep=0pt,minimum size=1.9mm},
    stn/.style={circle,draw=orange!80!black,fill=white,line width=.6pt,inner sep=0pt,minimum size=1.9mm},
    cnn/.style={diamond,draw=black!60,fill=white,inner sep=0pt,minimum size=1.9mm},
    seln/.style={rectangle,fill=black,inner sep=0pt,minimum width=1.3mm,minimum height=.6mm}]

    \begin{scope}
      \draw[edgeB] (0.30,0.15) -- (3.42,0.15);
      \draw[edgeB] (0.30,0.62) -- (3.42,0.62);
      \draw[edgeB] (0.30,1.09) -- (3.42,1.09);
      \draw[edgeB] (0.30,1.56) -- (3.42,1.56);
      \draw[edgeB] (0.30,2.03) -- (3.42,2.03);
      \draw[edgeB] (0.30,0.15) -- (0.30,2.03);
      \draw[edgeB] (0.82,0.15) -- (0.82,2.03);
      \draw[edgeB] (1.34,0.15) -- (1.34,2.03);
      \draw[edgeB] (1.86,0.15) -- (1.86,2.03);
      \draw[edgeB] (2.38,0.15) -- (2.38,2.03);
      \draw[edgeB] (2.90,0.15) -- (2.90,2.03);
      \draw[edgeB] (3.42,0.15) -- (3.42,2.03);
      \draw[edgeB] (0.56,0.39) -- (0.30,0.15);
      \draw[edgeB] (0.56,0.39) -- (0.82,0.15);
      \draw[edgeB] (0.56,0.39) -- (0.30,0.62);
      \draw[edgeB] (0.56,0.39) -- (0.82,0.62);
      \draw[edgeB] (0.56,0.85) -- (0.30,0.62);
      \draw[edgeB] (0.56,0.85) -- (0.82,0.62);
      \draw[edgeB] (0.56,0.85) -- (0.30,1.09);
      \draw[edgeB] (0.56,0.85) -- (0.82,1.09);
      \draw[edgeB] (0.56,1.32) -- (0.30,1.09);
      \draw[edgeB] (0.56,1.32) -- (0.82,1.09);
      \draw[edgeB] (0.56,1.32) -- (0.30,1.56);
      \draw[edgeB] (0.56,1.32) -- (0.82,1.56);
      \draw[edgeB] (0.56,1.79) -- (0.30,1.56);
      \draw[edgeB] (0.56,1.79) -- (0.82,1.56);
      \draw[edgeB] (0.56,1.79) -- (0.30,2.03);
      \draw[edgeB] (0.56,1.79) -- (0.82,2.03);
      \draw[edgeB] (1.08,0.39) -- (0.82,0.15);
      \draw[edgeB] (1.08,0.39) -- (1.34,0.15);
      \draw[edgeB] (1.08,0.39) -- (0.82,0.62);
      \draw[edgeB] (1.08,0.39) -- (1.34,0.62);
      \draw[edgeB] (1.08,0.85) -- (0.82,0.62);
      \draw[edgeB] (1.08,0.85) -- (1.34,0.62);
      \draw[edgeB] (1.08,0.85) -- (0.82,1.09);
      \draw[edgeB] (1.08,0.85) -- (1.34,1.09);
      \draw[edgeB] (1.08,1.32) -- (0.82,1.09);
      \draw[edgeB] (1.08,1.32) -- (1.34,1.09);
      \draw[edgeB] (1.08,1.32) -- (0.82,1.56);
      \draw[edgeB] (1.08,1.32) -- (1.34,1.56);
      \draw[edgeB] (1.08,1.79) -- (0.82,1.56);
      \draw[edgeB] (1.08,1.79) -- (1.34,1.56);
      \draw[edgeB] (1.08,1.79) -- (0.82,2.03);
      \draw[edgeB] (1.08,1.79) -- (1.34,2.03);
      \draw[edgeB] (1.60,0.39) -- (1.34,0.15);
      \draw[edgeB] (1.60,0.39) -- (1.86,0.15);
      \draw[edgeB] (1.60,0.39) -- (1.34,0.62);
      \draw[edgeB] (1.60,0.39) -- (1.86,0.62);
      \draw[edgeB] (1.60,0.85) -- (1.34,0.62);
      \draw[edgeB] (1.60,0.85) -- (1.86,0.62);
      \draw[edgeB] (1.60,0.85) -- (1.34,1.09);
      \draw[edgeB] (1.60,0.85) -- (1.86,1.09);
      \draw[edgeB] (1.60,1.32) -- (1.34,1.09);
      \draw[edgeB] (1.60,1.32) -- (1.86,1.09);
      \draw[edgeB] (1.60,1.32) -- (1.34,1.56);
      \draw[edgeB] (1.60,1.32) -- (1.86,1.56);
      \draw[edgeB] (1.60,1.79) -- (1.34,1.56);
      \draw[edgeB] (1.60,1.79) -- (1.86,1.56);
      \draw[edgeB] (1.60,1.79) -- (1.34,2.03);
      \draw[edgeB] (1.60,1.79) -- (1.86,2.03);
      \draw[edgeB] (2.12,0.39) -- (1.86,0.15);
      \draw[edgeB] (2.12,0.39) -- (2.38,0.15);
      \draw[edgeB] (2.12,0.39) -- (1.86,0.62);
      \draw[edgeB] (2.12,0.39) -- (2.38,0.62);
      \draw[edgeB] (2.12,0.85) -- (1.86,0.62);
      \draw[edgeB] (2.12,0.85) -- (2.38,0.62);
      \draw[edgeB] (2.12,0.85) -- (1.86,1.09);
      \draw[edgeB] (2.12,0.85) -- (2.38,1.09);
      \draw[edgeB] (2.12,1.32) -- (1.86,1.09);
      \draw[edgeB] (2.12,1.32) -- (2.38,1.09);
      \draw[edgeB] (2.12,1.32) -- (1.86,1.56);
      \draw[edgeB] (2.12,1.32) -- (2.38,1.56);
      \draw[edgeB] (2.12,1.79) -- (1.86,1.56);
      \draw[edgeB] (2.12,1.79) -- (2.38,1.56);
      \draw[edgeB] (2.12,1.79) -- (1.86,2.03);
      \draw[edgeB] (2.12,1.79) -- (2.38,2.03);
      \draw[edgeB] (2.64,0.39) -- (2.38,0.15);
      \draw[edgeB] (2.64,0.39) -- (2.90,0.15);
      \draw[edgeB] (2.64,0.39) -- (2.38,0.62);
      \draw[edgeB] (2.64,0.39) -- (2.90,0.62);
      \draw[edgeB] (2.64,0.85) -- (2.38,0.62);
      \draw[edgeB] (2.64,0.85) -- (2.90,0.62);
      \draw[edgeB] (2.64,0.85) -- (2.38,1.09);
      \draw[edgeB] (2.64,0.85) -- (2.90,1.09);
      \draw[edgeB] (2.64,1.32) -- (2.38,1.09);
      \draw[edgeB] (2.64,1.32) -- (2.90,1.09);
      \draw[edgeB] (2.64,1.32) -- (2.38,1.56);
      \draw[edgeB] (2.64,1.32) -- (2.90,1.56);
      \draw[edgeB] (2.64,1.79) -- (2.38,1.56);
      \draw[edgeB] (2.64,1.79) -- (2.90,1.56);
      \draw[edgeB] (2.64,1.79) -- (2.38,2.03);
      \draw[edgeB] (2.64,1.79) -- (2.90,2.03);
      \draw[edgeB] (3.16,0.39) -- (2.90,0.15);
      \draw[edgeB] (3.16,0.39) -- (3.42,0.15);
      \draw[edgeB] (3.16,0.39) -- (2.90,0.62);
      \draw[edgeB] (3.16,0.39) -- (3.42,0.62);
      \draw[edgeB] (3.16,0.85) -- (2.90,0.62);
      \draw[edgeB] (3.16,0.85) -- (3.42,0.62);
      \draw[edgeB] (3.16,0.85) -- (2.90,1.09);
      \draw[edgeB] (3.16,0.85) -- (3.42,1.09);
      \draw[edgeB] (3.16,1.32) -- (2.90,1.09);
      \draw[edgeB] (3.16,1.32) -- (3.42,1.09);
      \draw[edgeB] (3.16,1.32) -- (2.90,1.56);
      \draw[edgeB] (3.16,1.32) -- (3.42,1.56);
      \draw[edgeB] (3.16,1.79) -- (2.90,1.56);
      \draw[edgeB] (3.16,1.79) -- (3.42,1.56);
      \draw[edgeB] (3.16,1.79) -- (2.90,2.03);
      \draw[edgeB] (3.16,1.79) -- (3.42,2.03);
      \draw[edgeB] (0.30,2.2) -- (0.30,2.03);
      \draw[edgeB] (0.82,2.2) -- (0.82,2.03);
      \draw[edgeB] (1.34,2.2) -- (1.34,2.03);
      \draw[edgeB] (1.86,2.2) -- (1.86,2.03);
      \draw[edgeB] (2.38,2.2) -- (2.38,2.03);
      \draw[edgeB] (2.90,2.2) -- (2.90,2.03);
      \draw[edgeB] (3.42,2.2) -- (3.42,2.03);
      \draw[edgeB] (3.42,-.2) -- (3.42,0.15);
      \draw[edgeB] (2.90,-.2) -- (2.90,0.15);
      \draw[edgeB] (2.38,-.2) -- (2.38,0.15);
      \draw[edgeB] (1.86,-.2) -- (1.86,0.15);
      \draw[edgeB] (1.34,-.2) -- (1.34,0.15);
      \draw[edgeOn] (0.30,2.20) -- (0.30,0.62);
      \draw[edgeOn] (0.82,2.20) -- (0.82,0.62);
      \draw[edgeOn] (1.34,2.20) -- (1.34,0.62);
      \draw[edgeOn] (1.34,2.20) -- (1.34,1.09);
      \draw[edgeOn] (1.34,2.20) -- (1.34,1.56);
      \draw[edgeOn] (1.34,2.20) -- (1.34,2.03);
      \draw[edgeOn] (3.16,1.79) -- (3.42,2.03);
      \draw[edgeOn] (2.12,0.85) -- (2.38,1.09);
      \draw[edgeOn] (2.12,0.39) -- (2.38,0.62);
      \draw[edgeOn] (1.60,1.79) -- (1.86,2.03);
      \draw[edgeOn] (1.60,1.32) -- (1.86,1.56);
      \draw[edgeOn] (1.60,0.85) -- (1.86,1.09);
      \draw[edgeOn] (1.60,0.39) -- (1.86,0.62);
      \draw[edgeOn] (1.08,1.79) -- (1.34,2.03);
      \draw[edgeOn] (1.08,1.32) -- (1.34,1.56);
      \draw[edgeOn] (1.08,0.85) -- (1.34,1.09);
      \draw[edgeOn] (1.08,0.39) -- (1.34,0.62);
      \draw[edgeOn] (0.56,1.32) -- (0.82,1.56);
      \draw[edgeOn] (2.64,1.32) -- (2.90,1.56);
      \draw[edgeOn] (2.64,0.85) -- (2.90,1.09);
      \draw[edgeOn] (2.12,1.79) -- (2.38,2.03);
      \draw[edgeOn] (2.12,1.32) -- (2.38,1.56);
      \draw[edgeOn] (3.42,2.03) -- (3.42,1.56);
      \draw[edgeOn] (3.42,1.56) -- (3.42,-0.20);
      \draw[edgeOn] (2.38,2.03) -- (2.38,1.56);
      \draw[edgeOn] (2.38,1.56) -- (2.12,1.32);
      \draw[edgeOn] (2.38,1.56) -- (2.64,1.32);
      \draw[edgeOn] (2.38,1.09) -- (2.64,0.85);
      \draw[edgeOn] (2.38,1.09) -- (2.90,1.09);
      \draw[edgeOn] (2.38,0.62) -- (2.64,0.85);
      \draw[edgeOn] (1.86,2.03) -- (1.86,1.56);
      \draw[edgeOn] (1.86,1.56) -- (2.12,1.32);
      \draw[edgeOn] (1.86,1.56) -- (2.12,1.79);
      \draw[edgeOn] (1.86,1.09) -- (1.86,0.62);
      \draw[edgeOn] (1.86,1.09) -- (2.38,1.09);
      \draw[edgeOn] (1.86,0.62) -- (1.60,0.39);
      \draw[edgeOn] (1.86,0.62) -- (2.12,0.39);
      \draw[edgeOn] (1.86,0.62) -- (2.12,0.85);
      \draw[edgeOn] (1.34,2.03) -- (1.34,1.56);
      \draw[edgeOn] (1.34,2.03) -- (1.60,1.79);
      \draw[edgeOn] (1.34,1.56) -- (0.82,1.56);
      \draw[edgeOn] (1.34,1.56) -- (1.08,1.32);
      \draw[edgeOn] (1.34,1.56) -- (1.60,1.32);
      \draw[edgeOn] (1.34,1.09) -- (1.34,0.62);
      \draw[edgeOn] (1.34,1.09) -- (1.60,0.85);
      \draw[edgeOn] (1.34,1.09) -- (1.86,1.09);
      \draw[edgeOn] (1.34,0.62) -- (1.08,0.39);
      \draw[edgeOn] (1.34,0.62) -- (1.08,0.85);
      \draw[edgeOn] (1.34,0.62) -- (1.86,0.62);
      \draw[edgeOn] (1.34,0.62) -- (1.60,0.85);
      \draw[edgeOn] (0.82,1.56) -- (0.56,1.32);
      \draw[edgeOn] (0.82,1.56) -- (1.08,1.79);
      \draw[edgeOn] (0.82,1.09) -- (0.56,1.32);
      \draw[edgeOn] (0.82,1.09) -- (1.34,1.09);
      \draw[edgeOn] (0.82,1.09) -- (1.08,1.32);
      \draw[edgeOn] (0.82,0.62) -- (0.82,1.09);
      \draw[edgeOn] (0.82,0.62) -- (1.34,0.62);
      \draw[edgeOn] (0.82,0.62) -- (1.08,0.85);
      \draw[edgeOn] (0.30,1.09) -- (0.82,1.09);
      \draw[edgeOn] (0.30,0.62) -- (0.30,1.09);
      \draw[edgeOn] (2.90,2.03) -- (3.16,1.79);
      \draw[edgeOn] (2.90,1.56) -- (2.90,2.03);
      \draw[edgeOn] (2.90,1.56) -- (3.16,1.79);
      \draw[edgeOn] (2.90,1.09) -- (2.64,1.32);
      \draw[edgeOn] (2.90,1.09) -- (2.90,1.56);
      \node[swn,idle] at (0.30,0.15) {};
      \node[swn] at (0.30,0.62) {};
      \node[swn] at (0.30,1.09) {};
      \node[swn,idle] at (0.30,1.56) {};
      \node[swn,idle] at (0.30,2.03) {};
      \node[swn,idle] at (0.82,0.15) {};
      \node[swn] at (0.82,0.62) {};
      \node[swn] at (0.82,1.09) {};
      \node[swn] at (0.82,1.56) {};
      \node[swn,idle] at (0.82,2.03) {};
      \node[swn,idle] at (1.34,0.15) {};
      \node[swn] at (1.34,0.62) {};
      \node[swn] at (1.34,1.09) {};
      \node[swn] at (1.34,1.56) {};
      \node[swn] at (1.34,2.03) {};
      \node[swn,idle] at (1.86,0.15) {};
      \node[swn] at (1.86,0.62) {};
      \node[swn] at (1.86,1.09) {};
      \node[swn] at (1.86,1.56) {};
      \node[swn] at (1.86,2.03) {};
      \node[swn,idle] at (2.38,0.15) {};
      \node[swn] at (2.38,0.62) {};
      \node[swn] at (2.38,1.09) {};
      \node[swn] at (2.38,1.56) {};
      \node[swn] at (2.38,2.03) {};
      \node[swn,idle] at (2.90,0.15) {};
      \node[swn,idle] at (2.90,0.62) {};
      \node[swn] at (2.90,1.09) {};
      \node[swn] at (2.90,1.56) {};
      \node[swn] at (2.90,2.03) {};
      \node[swn,idle] at (3.42,0.15) {};
      \node[swn,idle] at (3.42,0.62) {};
      \node[swn,idle] at (3.42,1.09) {};
      \node[swn] at (3.42,1.56) {};
      \node[swn] at (3.42,2.03) {};
      \node[pen,idle] at (0.56,0.39) {};
      \node[pen,idle] at (0.56,0.85) {};
      \node[pen] at (0.56,1.32) {};
      \node[pen,idle] at (0.56,1.79) {};
      \node[pen] at (1.08,0.39) {};
      \node[pen] at (1.08,0.85) {};
      \node[pen] at (1.08,1.32) {};
      \node[pen] at (1.08,1.79) {};
      \node[pen] at (1.60,0.39) {};
      \node[pen] at (1.60,0.85) {};
      \node[pen] at (1.60,1.32) {};
      \node[pen] at (1.60,1.79) {};
      \node[pen] at (2.12,0.39) {};
      \node[pen] at (2.12,0.85) {};
      \node[pen] at (2.12,1.32) {};
      \node[pen] at (2.12,1.79) {};
      \node[pen,idle] at (2.64,0.39) {};
      \node[pen] at (2.64,0.85) {};
      \node[pen] at (2.64,1.32) {};
      \node[pen,idle] at (2.64,1.79) {};
      \node[pen,idle] at (3.16,0.39) {};
      \node[pen,idle] at (3.16,0.85) {};
      \node[pen,idle] at (3.16,1.32) {};
      \node[pen] at (3.16,1.79) {};
      \node[ldn] at (0.30,2.2) {};
      \node[ldn] at (0.82,2.2) {};
      \node[ldn] at (1.34,2.2) {};
      \node[ldn,idle] at (1.86,2.2) {};
      \node[ldn,idle] at (2.38,2.2) {};
      \node[ldn,idle] at (2.90,2.2) {};
      \node[ldn,idle] at (3.42,2.2) {};
      \node[stn] at (3.42,-.2) {};
      \node[stn,idle] at (2.90,-.2) {};
      \node[stn,idle] at (2.38,-.2) {};
      \node[stn,idle] at (1.86,-.2) {};
      \node[stn,idle] at (1.34,-.2) {};
      \node[anchor=north,align=center] at (1.86,-.36) {(a) OverGen: 24 PEs, 35 switches, 349 links\\\texttt{bgr2grey} uses 16 PEs, 22 switches, 65 links};
    \end{scope}

    \begin{scope}[shift={(4.3,0)}]
      \draw[edgeB] (1.35,1.65) -- (0.771,0.0);
      \draw[edgeB] (1.35,1.65) -- (1.8,1.1);
      \draw[edgeB] (0.818,2.2) -- (1.35,1.65);
      \draw[edgeB] (0.45,1.925) -- (0.45,1.65);
      \draw[edgeB] (0.45,1.925) -- (3.15,1.65);
      \draw[edgeB] (0.45,1.65) -- (0.257,0.0);
      \draw[edgeB] (3.109,2.2) -- (3.15,1.65);
      \draw[edgeB] (2.782,2.2) -- (3.15,1.925);
      \draw[edgeB] (2.782,2.2) -- (2.829,0.0);
      \draw[edgeB] (1.35,1.925) -- (2.25,1.65);
      \draw[edgeB] (1.8,1.1) -- (2.7,0.825);
      \draw[edgeB] (2.25,1.65) -- (2.7,1.375);
      \draw[edgeB] (2.25,1.65) -- (1.8,0.0);
      \draw[edgeB] (2.7,0.825) -- (2.314,0.0);
      \draw[edgeB] (1.8,2.2) -- (1.35,1.925);
      \draw[edgeB] (1.8,2.2) -- (3.15,1.925);
      \draw[edgeB] (2.455,2.2) -- (2.25,1.925);
      \draw[edgeB] (2.127,2.2) -- (2.25,1.925);
      \draw[edgeB] (0.491,2.2) -- (1.35,1.65);
      \draw[edgeB] (0.491,2.2) -- (0.45,1.925);
      \draw[edgeB] (1.145,2.2) -- (1.35,1.925);
      \draw[edgeB] (2.7,1.375) -- (1.8,1.1);
      \draw[edgeB] (3.15,1.65) -- (0.45,1.925);
      \draw[edgeB] (3.15,1.65) -- (2.7,1.375);
      \draw[edgeB] (2.25,1.925) -- (1.35,1.65);
      \draw[edgeB] (3.15,1.925) -- (3.343,0.0);
      \draw[edgeB] (3.436,2.2) -- (3.15,1.65);
      \draw[edgeOn] (0.164,2.2) -- (0.45,1.925);
      \draw[edgeOn] (0.45,1.925) -- (0.9,1.375);
      \draw[edgeOn] (1.473,2.2) -- (0.45,1.925);
      \draw[edgeOn] (1.473,2.2) -- (1.35,1.925);
      \draw[edgeOn] (1.473,2.2) -- (1.8,1.1);
      \draw[edgeOn] (1.473,2.2) -- (2.25,1.65);
      \draw[edgeOn] (1.8,0.55) -- (1.8,0.275);
      \draw[edgeOn] (1.8,0.275) -- (1.286,0.0);
      \draw[edgeOn] (0.9,0.825) -- (1.8,0.55);
      \draw[edgeOn] (0.9,1.375) -- (1.8,0.55);
      \draw[edgeOn] (2.782,2.2) -- (2.25,1.65);
      \draw[edgeOn] (1.35,1.925) -- (0.9,0.825);
      \draw[edgeOn] (1.8,1.1) -- (0.9,0.825);
      \draw[edgeOn] (2.25,1.65) -- (0.9,1.375);
      \draw[edgeOn] (1.8,2.2) -- (1.35,1.925);
      \draw[edgeOn] (2.127,2.2) -- (1.8,1.1);
      \node[ldn] at (0.164,2.2) {};
      \node[stn,idle] at (0.771,0.0) {};
      \node[fun,idle] at (1.35,1.65) {};
      \node[ldn,idle] at (0.818,2.2) {};
      \node[fun] at (0.45,1.925) {};
      \node[cnn] at (1.473,2.2) {};
      \node[spn,idle] at (0.45,1.65) {};
      \node[spn] at (1.8,0.55) {};
      \node[spn] at (1.8,0.275) {};
      \node[spn] at (0.9,0.825) {};
      \node[spn] at (0.9,1.375) {};
      \node[ldn,idle] at (3.109,2.2) {};
      \node[ldn] at (2.782,2.2) {};
      \node[fun] at (1.35,1.925) {};
      \node[fun] at (1.8,1.1) {};
      \node[fun] at (2.25,1.65) {};
      \node[spn,idle] at (2.7,0.825) {};
      \node[ldn] at (1.8,2.2) {};
      \node[ldn,idle] at (2.455,2.2) {};
      \node[ldn] at (2.127,2.2) {};
      \node[ldn,idle] at (0.491,2.2) {};
      \node[ldn,idle] at (1.145,2.2) {};
      \node[fun,idle] at (2.7,1.375) {};
      \node[fun,idle] at (3.15,1.65) {};
      \node[fun,idle] at (2.25,1.925) {};
      \node[spn,idle] at (3.15,1.925) {};
      \node[stn,idle] at (2.314,0.0) {};
      \node[stn,idle] at (0.257,0.0) {};
      \node[stn,idle] at (3.343,0.0) {};
      \node[cnn,idle] at (3.436,2.2) {};
      \node[stn,idle] at (1.8,0.0) {};
      \node[stn] at (1.286,0.0) {};
      \node[stn,idle] at (2.829,0.0) {};
      \node[seln] at (1.910,1.220) {};
      \node[seln] at (3.260,1.770) {};
      \node[seln] at (0.560,2.045) {};
      \node[seln] at (1.460,2.045) {};
      \node[seln] at (2.360,1.770) {};
      \node[seln] at (1.240,2.045) {};
      \node[seln] at (1.690,1.220) {};
      \node[seln] at (1.460,1.770) {};

      \node[anchor=north,align=center] at (1.8,-.36) {(b) Ours: 33 slots, 43 links, 8 selectors\\\texttt{bgr2grey} uses 14 slots, 16 links};
    \end{scope}

    \begin{scope}[shift={(0,-1.25)}]
      \node[pen] at (.1,0) {}; \node[anchor=west] at (.2,0) {PE};
      \node[swn] at (.75,0) {}; \node[anchor=west] at (.85,0) {switch};
      \node[ldn] at (1.8,0) {}; \node[anchor=west] at (1.9,0) {load};
      \node[stn] at (2.62,0) {}; \node[anchor=west] at (2.72,0) {store};
      \node[cnn] at (3.45,0) {}; \node[anchor=west] at (3.55,0) {constant};
      \node[fun] at (4.68,0) {}; \node[anchor=west] at (4.78,0) {programmable FU};
      \node[spn] at (6.78,0) {}; \node[anchor=west] at (6.88,0) {fixed-op unit};
      \node[seln] at (.1,-.3) {}; \node[anchor=west] at (.2,-.3) {operand selector, set per mode};
      \draw[edgeOn] (3.25,-.3) -- (3.6,-.3); \node[anchor=west] at (3.65,-.3) {used by the \texttt{bgr2grey}; unused units hollow};
    \end{scope}

  \end{tikzpicture}%
  }
  \caption{OverGen (a) vs.\ our overlay (b), one mode in bold.}
  \label{fig:overlay-shapes}
\end{figure}


==> Figures/pipeline-contracts.tex <==
\begin{figure}[t]
  \centering
  \definecolor{pcBlue}{HTML}{0072B2}
  \definecolor{pcPurple}{HTML}{8064A2}
  \definecolor{pcTeal}{HTML}{009E73}
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9}\selectfont,
    head/.style={anchor=west,font=\sffamily\fontsize{8}{9}\selectfont\bfseries,inner sep=1pt},
    note/.style={align=center,inner sep=1pt},
    small/.style={note,font=\sffamily\fontsize{7}{8}\selectfont},
    block/.style={draw=black!65,rounded corners=1pt,fill=white,align=center,minimum height=3mm,inner sep=1.5pt},
    native/.style={block,draw=pcBlue!85!black,fill=pcBlue!9},
    typed/.style={block,draw=pcPurple!85!black,fill=pcPurple!12,minimum width=8.5mm},
    delay/.style={block,draw=pcTeal!75!black,fill=pcTeal!9,minimum height=4mm},
    flow/.style={-{Latex[length=1.3mm]},draw=black!75,line width=.65pt}
  ]

    \node[head] at (0,3.9) {(a) Reference PE/controller: unstalled};
    \foreach \x/\index in {.7/0,2.1/1,3.5/2,4.9/3,6.3/4,7.7/5} {
      \node[note] at (\x,3.6) {$E_{\index}$};
      \draw[black!25] (\x,3.48) -- (\x,2.7);
    }
    \node[native,text width=1.12cm] (accept) at (.7,3.05) {Capture\\operands};
    \node[native,text width=3.65cm] (stages) at (3.5,3.05) {3 native\\registered stages};
    \node[native,text width=1.08cm] (capture) at (6.3,3.05) {Latch;\\done};
    \node[native,text width=1.22cm] (depend) at (7.7,3.05) {Next PE\\may issue};
    \draw[flow] (accept) -- (stages);
    \draw[flow] (stages) -- (capture);
    \draw[flow] (capture) -- (depend);

    \node[head] at (0,2.5) {(b) Typed \texttt{i32} pipeline: $z=(ab+c)d$};
    \draw[draw=pcPurple!80!black,dashed,rounded corners=2pt,line width=.6pt] (0.7,0.4) rectangle (7.6,2.25);
    \foreach \x/\stage in {.25/0,2.85/3,5.55/5,8.15/8} {
      \node[small] at (\x,2.1) {$s=\stage$};
    }
    \node[note] (ab) at (0.25,1.7) {$a,b$};
    \node[typed] (m1) at (1.5,1.7) {$\times$\\$\ell=3$};
    \node[typed] (add) at (4.2,1.7) {$+$\\$\ell=2$};
    \node[typed] (m2) at (6.9,1.7) {$\times$\\$\ell=3$};
    \node[note] (z) at (8.15,1.7) {$z$};
    \draw[flow] (ab) -- (m1);
    \draw[flow] (m1) -- (add);
    \draw[flow] (add) -- (m2);
    \draw[flow] (m2) -- (z);

    \node[note] (cin) at (0.25,1.1) {$c$};
    \node[note] (din) at (0.25,0.65) {$d$};
    \node[delay,text width=58pt] (cdelay) at (1.95,1.1) {Delay 3 stages};
    \node[delay,text width=2.8cm] (ddelay) at (3.05,0.65) {Delay 5 stages};
    \draw[flow] (cin) -- (cdelay);
    \draw[flow] (din) -- (ddelay);
    \draw[flow] (cdelay) -- (4.2,1.1) -- (add.south);
    \draw[flow] (ddelay) -- (6.9,0.65) -- (m2.south);

  \end{tikzpicture}%
  }
  \caption{Reference-controller timing (a), op. pipelining (b)}
  \Description{The reference PE captures operands at E0, runs three native stages at E1 through E3, captures the result and marks done at E4, and permits dependent issue at E5 when ready. The typed chain has operator latencies three, two, and three, with delays of three stages for c and five for d. Operators, delays, mode predicates, and valid bits share a clock enable. A blocked valid output freezes all state. Typed latency counts enabled edges, including acceptance.}
  \label{fig:pipeline-contracts}
\end{figure}

==> Figures/port-expansion.tex <==
\begin{figure}[t]
  \centering
  \definecolor{peBlue}{HTML}{0072B2}
  \definecolor{peOrange}{HTML}{D55E00}
  \definecolor{peTeal}{HTML}{009E73}
  \definecolor{pePurple}{HTML}{8064A2}
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\fontsize{8}{9}\selectfont,
    panel/.style={draw=black!50,rounded corners=2pt,line width=.6pt},
    head/.style={font=\sffamily\fontsize{8}{9}\selectfont\bfseries,inner sep=1pt},
    flow/.style={-{Latex[length=1.4mm]},draw=peBlue,line width=.7pt},
    link/.style={draw=black!65,line width=.6pt},
    center/.style={draw=peBlue!80!black,fill=peBlue!12,rounded corners=2pt,align=center,minimum width=6.5mm,minimum height=6mm,inner sep=1.5pt},
    port/.style={draw=peTeal!70!black,fill=peTeal!7,rounded corners=1pt,minimum width=5.4mm,minimum height=3.8mm,inner sep=1pt},
    outport/.style={port,draw=peOrange!80!black,fill=peOrange!10},
    edgevertex/.style={draw=pePurple!80!black,fill=pePurple!10,align=center,minimum width=9mm,minimum height=6mm,inner sep=1.5pt},
    note/.style={align=center,inner sep=1pt}
  ]

    \draw[panel] (0,0) rectangle (2.15,2.85);
    \node[head] at (1.075,2.6) {(a) DFG edge};
    \node[center] (originalu) at (.9,2.0) {$u$\\MUL};
    \node[center] (originalv) at (.9,1.0) {$v$\\ADD};
    \draw[flow] (originalu) -- node[right,inner sep=2pt] {port $b$} (originalv);
    \node[note] at (1.075,.35) {Opcodes\\in mode};

    \draw[panel] (2.3,0) rectangle (8.4,2.85);
    \node[head] at (5.35,2.6) {(b) Undirected port expansion};

    \node[center] (cu) at (3.6,1.45) {FU\\$c_u$};
    \node[port] (ua) at (2.75,2.15) {in $a$};
    \node[port] (ub) at (2.75,1.45) {in $b$};
    \node[port] (uc) at (2.75,.9) {in $c$};
    \node[outport] (uo) at (4.4,1.45) {out};

    \node[edgevertex] (edge) at (5.35,1.45) {word\\format};

    \node[port] (vb) at (6.3,1.45) {in $b$};
    \node[center] (cv) at (7.15,1.45) {FU\\$c_v$};
    \node[port] (va) at (7.15,2.15) {in $a$};
    \node[port] (vc) at (7.15,.9) {in $c$};
    \node[outport] (vo) at (8.05,1.45) {out};

    \draw[link] (ua) -- (cu);
    \draw[link] (ub) -- (cu);
    \draw[link] (uc) -- (cu);
    \draw[link] (cu) -- (uo);
    \draw[link,draw=pePurple!85!black,line width=.8pt] (uo) -- (edge);
    \draw[link,draw=pePurple!85!black,line width=.8pt] (edge) -- (vb);
    \draw[link] (vb) -- (cv);
    \draw[link] (va) -- (cv);
    \draw[link] (vc) -- (cv);
    \draw[link] (cv) -- (vo);

    \node[note,text width=5.8cm] at (5.35,.35) {Labels encode kind, role, port, and format.\\Vertex IDs are not features.};

  \end{tikzpicture}%
  }
  \caption{Port expansion of one DFG edge preserves endpoint roles and operand positions in an undirected graph.}
  \Description{A multiplication u supplies operand b of addition v. The undirected auxiliary graph replaces both operations with compatible FU centers. Each center connects to input a, b, c and output vertices. A word-format vertex connects the source output to destination input b. Matching labels exclude vertex identities; original opcodes remain in workload modes.}
  \label{fig:port-expansion}
\end{figure}

==> Figures/resources-and-clocks.tex <==
\begin{figure}[t]
  \centering
  \begingroup%
  \newcommand{\GRcompactResourceRow}[9]{%
    \begin{scope}[shift={(0,#1)}]
      \node[anchor=east,inner sep=0pt] at (1.45,-.04) {#2};

      \foreach \GRoffset/\GRpercent/\GRcount in {1.6/#4,2.7/#5,3.8/#6,4.9/#7,6.0/#8} {
        \pgfmathsetmacro{\GRresourceEnd}{\GRoffset+ln(\GRpercent/0.05)/ln(2000)}
        \path[#3] (\GRoffset,.055) rectangle (\GRresourceEnd,.1);
        \node[grcNumber,anchor=east,fill=white,inner sep=.3pt] at (\GRoffset+1,-.04) {\GRcount};
      }

      \pgfmathsetmacro{\GRclockEnd}{7.2+1.2*#9/400}
      \path[#3] (7.2,.055) rectangle (\GRclockEnd,.1);
      \node[grcNumber,anchor=east,fill=white,inner sep=.3pt] at (8.4,-.04) {#9};
    \end{scope}
  }%
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    grcFigure,
    font=\sffamily\fontsize{7}{8}\selectfont,
    colhead/.style={grcTitle,font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries}
  ]

    \foreach \GRoffset/\GRname/\GRcapacity in {1.6/LUT/{900K},2.7/FF/{1.8M},3.8/DSP/{1968},4.9/{BRAM$_{36}$\!}/{967},6.0/URAM/{463}} {
      \node[colhead,anchor=base] at (\GRoffset+.5,4.66) {\GRname\ \textmd{\fontsize{5}{6}\selectfont\GRcapacity}};

      \foreach \GRtick in {0.1,1,10,100} {
        \pgfmathsetmacro{\GRtickX}{\GRoffset+ln(\GRtick/0.05)/ln(2000)}
        \draw[black!12,line width=.25pt] (\GRtickX,0.145) -- (\GRtickX,4.58);
      }

      \draw[black!65,line width=.3pt] (\GRoffset,0.065) -- (\GRoffset+1,0.065);
      \draw[black!65,line width=.3pt] (\GRoffset,0.065) -- (\GRoffset,0.005);
      \draw[black!65,line width=.3pt] (\GRoffset+1,0.065) -- (\GRoffset+1,0.005);

      \node[grcNumber,anchor=north west] at (\GRoffset,-0.035) {0.05};
      \node[grcNumber,anchor=north east] at (\GRoffset+1,-0.035) {100};
    }

    \draw[black!30,line width=.4pt] (7.1,4.85) -- (7.1,-0.235);
    \node[colhead,anchor=base] at (7.8,4.66) {$\mathbf{F_{max}}$ \textmd{\fontsize{5}{6}\selectfont MHz}};

    \foreach \GRtick in {0,200,400} {
      \pgfmathsetmacro{\GRtickX}{7.2+1.2*\GRtick/400}
      \draw[black!12,line width=.25pt] (\GRtickX,0.145) -- (\GRtickX,4.58);
      \draw[black!65,line width=.3pt] (\GRtickX,0.065) -- (\GRtickX,0.005);
    }

    \draw[black!65,line width=.3pt] (7.2,0.065) -- (8.4,0.065);
    \node[grcNumber,anchor=north west] at (7.2,-0.035) {0};
    \node[grcNumber,anchor=north east] at (8.4,-0.035) {400};

    \path[fill=black!4] (0,3.785) rectangle (8.4,4.050);
    \path[fill=black!4] (0,3.275) rectangle (8.4,3.540);
    \path[fill=black!4] (0,2.240) rectangle (8.4,2.505);
    \path[fill=black!4] (0,1.730) rectangle (8.4,1.995);
    \path[fill=black!4] (0,0.695) rectangle (8.4,0.960);
    \path[fill=black!4] (0,0.185) rectangle (8.4,0.450);

    \node[grcTitle,anchor=west] at (0,4.42) {MachSuite};
    \GRcompactResourceRow{4.19}{OverGen $R_2$}{grcOvergen}{87.624355/{788\,479}}{7.890403/{142\,002}}{35.365854/{696}}{1.551189/{15}}{20.734341/{96}}{50}
    \GRcompactResourceRow{3.935}{OverGen $G_3$}{grcOvergen}{74.370777/{669\,218}}{11.599395/{208\,752}}{37.195122/{732}}{6.670114/{64.5}}{32.829374/{152}}{50}
    \GRcompactResourceRow{3.68}{Our suite}{grcSuite}{0.986842/{8\,880}}{0.526760/{9\,480}}{1.575203/{31}}{1.396070/{13.5}}{6.911447/{32}}{396}
    \GRcompactResourceRow{3.425}{Cluster $C_4$}{grcCluster}{0.389958/{3\,509}}{0.212427/{3\,823}}{0.355691/{7}}{0.413650/{4}}{0.863931/{4}}{400}
    \GRcompactResourceRow{3.17}{Cluster $C_6$}{grcCluster}{0.688011/{6\,191}}{0.378678/{6\,815}}{1.219512/{24}}{1.189245/{11.5}}{6.911447/{32}}{400}

    \node[grcTitle,anchor=west] at (0,2.875) {DSP};
    \GRcompactResourceRow{2.645}{OverGen $R_1$}{grcOvergen}{65.147471/{586\,223}}{7.670864/{138\,051}}{34.756098/{684}}{1.809721/{17.5}}{10.367171/{48}}{36}
    \GRcompactResourceRow{2.39}{OverGen $G_3$}{grcOvergen}{70.754801/{636\,680}}{11.714860/{210\,830}}{22.560976/{444}}{9.152017/{88.5}}{27.645788/{128}}{36}
    \GRcompactResourceRow{2.135}{Our suite}{grcSuite}{1.989354/{17\,901}}{0.783917/{14\,108}}{0.457317/{9}}{0.206825/{2}}{1.727862/{8}}{351}
    \GRcompactResourceRow{1.88}{Cluster $C_3$}{grcCluster}{3.518959/{31\,665}}{1.540718/{27\,728}}{0.711382/{14}}{0.206825/{2}}{1.295896/{6}}{250}
    \GRcompactResourceRow{1.625}{Cluster $C_5$}{grcCluster}{1.380023/{12\,418}}{0.342116/{6\,157}}{0.203252/{4}}{0.206825/{2}}{0.863931/{4}}{250}

    \node[grcTitle,anchor=west] at (0,1.33) {Vision};
    \GRcompactResourceRow{1.1}{OverGen $R_1$}{grcOvergen}{66.057521/{594\,412}}{6.270448/{112\,848}}{25.000000/{492}}{1.809721/{17.5}}{5.183585/{24}}{35}
    \GRcompactResourceRow{0.845}{Our suite}{grcSuite}{0.931610/{8\,383}}{1.273115/{22\,912}}{2.032520/{40}}{1.447777/{14}}{3.455724/{16}}{360}
    \GRcompactResourceRow{0.59}{Cluster $C_1$}{grcCluster}{0.872488/{7\,851}}{1.256890/{22\,620}}{2.032520/{40}}{1.447777/{14}}{3.455724/{16}}{376}
    \GRcompactResourceRow{0.335}{Cluster $C_2$}{grcCluster}{0.417519/{3\,757}}{0.166085/{2\,989}}{0.406504/{8}}{1.447777/{14}}{3.455724/{16}}{400}

    \path[grcOvergen] (1.6,-0.485) rectangle (1.85,-0.345);
    \node[anchor=west,inner sep=1pt] at (1.92,-0.415) {OverGen};
    \path[grcSuite] (3.5,-0.485) rectangle (3.75,-0.345);
    \node[anchor=west,inner sep=1pt] at (3.82,-0.415) {Our suite};
    \path[grcCluster] (5.75,-0.485) rectangle (6.0,-0.345);
    \node[anchor=west,inner sep=1pt] at (6.07,-0.415) {Our cluster};

  \end{tikzpicture}%
  }
  \endgroup
  \caption{Compute-unit resources (\% of device, log) and $\mathbf{F_{max}}$.}
  \label{fig:eval-resources}
\end{figure}

==> Figures/spectral-assignment.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[grcFigure,font=\sffamily\fontsize{7}{8}\selectfont]

    \node[grcTitle,anchor=west] at (0,3.0) {(a) Fingerprint of $v$};
    \node[grcTitle,anchor=west] at (4.3,3.0) {(b) Assigning $G$ (left) to $\mathcal A$ (right)};

    \foreach \rx/\ry in {1.82/1.0,1.2/0.72,0.72/0.44} {
      \draw[draw=grcOrange!75!black,dashed,fill=grcOrange!6] (1.9,1.75) ellipse ({\rx} and {\ry});
    }
    \foreach \t/\ly in {0.1/1.31,0.5/1.03,2.0/0.75} {
      \node[grcNote,fill=white,inner sep=.4pt] at (1.9,\ly) {$t=\t$};
    }
    \node[grcMemory,minimum width=.55cm] (ldA) at (0.42,2.22) {ld};
    \node[grcMemory,minimum width=.55cm] (ldB) at (0.42,1.28) {ld};
    \node[grcMemory,minimum width=.55cm] (stA) at (3.38,1.75) {st};
    \node[grcSystem,minimum width=.55cm] (v) at (1.9,1.75) {$v$};
    \foreach \n/\x/\y/\l in {pa/1.3/2.02/a,pb/1.3/1.48/b,po/2.5/1.75/o} {
      \node[circle,draw=black!60,fill=white,inner sep=.6pt,font=\sffamily\fontsize{5}{5}\selectfont] (\n) at (\x,\y) {\l};
    }
    \foreach \n/\x/\y in {ea/0.86/2.12,eb/0.86/1.38,eo/2.95/1.75} {
      \node[circle,fill=black!55,inner sep=.9pt] (\n) at (\x,\y) {};
    }
    \draw[black!55] (ldA) -- (ea) -- (pa) -- (v) -- (pb) -- (eb) -- (ldB);
    \draw[black!55] (v) -- (po) -- (eo) -- (stA);
    \node[grcNote] at (1.9,0.4) {$\phi_G(v)$: mix of tags reaching $v$ at each $t$};

    \node[grcMemory,minimum width=.7cm] (gl) at (4.75,2.55) {ld};
    \node[grcSystem,minimum width=.7cm] (gm) at (4.75,2.05) {$\times$};
    \node[grcSystem,minimum width=.7cm] (ga) at (4.75,1.55) {$+$};
    \node[grcMemory,minimum width=.7cm] (gs) at (4.75,1.05) {st};
    \node[grcMemory,minimum width=1.05cm] (al) at (7.65,2.55) {ld};
    \node[grcSystem,minimum width=1.05cm] (af) at (7.65,2.05) {FU};
    \node[grcSystem,minimum width=1.05cm,dashed] (an) at (7.65,1.55) {new FU};
    \node[grcMemory,minimum width=1.05cm] (as) at (7.65,1.05) {st};
    \draw[black!40] (gl) -- (gm) -- (ga) -- (gs);
    \draw[grcArrow] (gl) -- (al);
    \draw[grcArrow] (gm) -- node[grcNote,above,inner sep=1pt] {$c_{\mathrm{old}}$} (af);
    \draw[grcArrow,dashed] (ga) -- node[grcNote,above,inner sep=1pt] {$c_{\mathrm{new}}$} (an);
    \draw[grcArrow] (gs) -- (as);
    \node[grcNote,text width=4cm] at (6.2,0.48) {Hungarian: lowest total cost,\\one slot per operation};

  \end{tikzpicture}%
  }
  \caption{Diffusion fingerprints (a), incremental assign. (b).}
  \Description{Panel a shows an operation v with its two input ports, its output port and the connection vertices to two loads and a store, inside three nested dashed rings labelled t equals 0.1, 0.5 and 2.0. Panel b shows an incoming workload with a load, a multiply, an add and a store. The load, multiply and store map to an existing load, FU and store slot; the add maps to a new FU slot.}
  \label{fig:spectral-assignment}
\end{figure}
